The Landscape of Unfolding with Machine Learning

Recent innovations from machine learning allow for data unfolding, without binning and including correlations across many dimensions. We describe a set of known, upgraded, and new methods for ML-based unfolding. The performance of these approaches are evaluated on the same two datasets. We find that all techniques are capable of accurately reproducing the particle-level spectra across complex observables. Given that these approaches are conceptually diverse, they offer an exciting toolkit for a new class of measurements that can probe the Standard Model with an unprecedented level of detail and may enable sensitivity to new phenomena.

==> tra_cfm.tex <==
\definecolor{Rcolor}{HTML}{E99595}
\definecolor{Gcolor}{HTML}{C5E0B4}
\definecolor{Gcolor_light}{HTML}{F1F8ED}
\definecolor{Bcolor}{HTML}{9DC3E6}
\definecolor{Ycolor}{HTML}{FFE699}
\definecolor{Ycolor_light}{HTML}{FFF7DE}

\tikzstyle{expr} = [rectangle, rounded corners=0.3ex, minimum width=1.5cm, minimum height=1cm, text centered, align=center, inner sep=0, fill=Ycolor, font=\large, draw]

\tikzstyle{small_cinn} = [double arrow, double arrow head extend=0cm, double arrow tip angle=130, inner sep=0, align=center, minimum width=1.1cm, minimum height=0.5cm, fill=Rcolor, draw]

\tikzstyle{small_cinn_black} = [small_cinn, minimum height=1.5cm, fill=black]

\tikzstyle{transformer} = [rectangle, rounded corners, minimum width=6cm, minimum height=2.4cm, font=\large, fill=Gcolor_light, draw]

\tikzstyle{attention} = [rectangle, rounded corners=0.3ex, minimum width=5.5cm, minimum height=1.2cm, align=center, fill=Gcolor, draw, font=\large]

\tikzstyle{txt_huge} = [align=center, font=\large, scale=2]
\tikzstyle{txt} = [align=center, font=\large, minimum height=1cm]

\tikzstyle{arrow} = [thick,-{Latex[scale=1.0]}, line width=0.2mm, color=black]
\tikzstyle{line} = [thick, line width=0.2mm, color=black]

\begin{tikzpicture}[node distance=2cm, scale=0.75, every node/.style={transform shape}]

\node (part1) [txt] {$x_{\text{reco}}^{(1)}$};
\node (part2) [txt, right of=part1, xshift=-0.5cm] {$...$};
\node (part3) [txt, right of=part2, xshift=-0.5cm] {$x_{\text{reco}}^{(n_r)}$};

\node (emb_part1) [expr, below of=part1, yshift=-0.3cm, rotate=90]{Emb};
\node (emb_part2) [txt, below of=part2, yshift=-0.3cm] {$...$};
\node (emb_part3) [expr, below of=part3,yshift=-0.3cm,  rotate=90]{Emb};

\node (TE) [transformer, below of=emb_part2, yshift=-0.7cm, text width=4cm,
text depth=1.5cm, align=center] {Transformer-Encoder};
\node (TE_att) [attention, below of=TE, yshift=1.6cm] {Self-Attention \\
Reco-level correlations};

\node (reco1) [txt, right of=part3, xshift=1.75cm] {$x_{\text{part}}^{(1)}(t)$};
\node (reco3) [txt, right of=reco1] {$...$};
\node (reco6) [txt, right of=reco3] {$x_{\text{part}}^{(n_p)}(t)$};

\node (t) [txt, right of=reco6, xshift=0.5cm] {$t$};

\node (emb_reco1) [expr, below of=reco1, yshift=-0.3cm, rotate=90]{Emb};
\node (emb_reco3) [txt, below of=reco3, yshift=-0.3cm] {$...$};
\node (emb_reco6) [expr, below of=reco6, yshift=-0.3cm, rotate=90]{Emb};

\node (TD) [transformer, right of=TE, xshift=5.3cm, yshift=-0.8cm, text width=4cm,
text depth=3.1cm, align=center, minimum height=4cm] {Transformer-Decoder};
\node (TD_att) [attention, right of=TE_att, xshift=5.3cm] {Self-Attention \\
Part-level correlations};
\node (TD_crossatt) [attention, below of=TD_att, yshift=0.4cm] {Cross-Attention \\
Combinatorics};

%\node (inn1_b) [small_cinn_black, below of=reco1, yshift=-9.5cm, rotate=90]{cINN};
%\node (inn6_b) [small_cinn_black, below of=reco6, yshift=-9.5cm, rotate=90]{cINN};
\node (inn1) [small_cinn, below of=reco1, yshift=-8.2cm, rotate=90]{Linear};
\node (inn3) [txt, below of=reco3, yshift=-8.2cm]{$...$};
\node (inn6) [small_cinn, below of=reco6, yshift=-8.2cm, rotate=90]{Linear};

%\node (linear) [attention, below of=TD, yshift=-2.2cm, fill=Rcolor]{Linear Layer};

\node (prob1) [txt, below of=inn1, yshift=-0.3cm]{$\Big( v^{(1)}(c^{(1)}, t ),$ };
\node (prob2) [txt, below of=inn3, yshift=-0.3cm]{$...$};
\node (prob6) [txt, below of=inn6, yshift=-0.3cm]{$, \; v^{(n)}(c^{(n_p)}, t ) \Big)$};
\node (prob) [txt, left of=prob1, xshift=-2.5 cm]{$v(x_\text{part}(t), t | x_\text{reco}) = \;$};

\draw [arrow, color=black] (part1.south) -- (emb_part1.east);
\draw [arrow, color=black] (part3.south) -- (emb_part3.east);

\draw [arrow, color=black] (emb_part1.west) -- (TE.north -| emb_part1.west);
\draw [arrow, color=black] (emb_part3.west) -- (TE.north -| emb_part3.west);

\draw [arrow, color=black] (TE.south -| emb_part1.west) --  ([yshift=-1cm]TE.south -| emb_part1.west) -- ([yshift=-1cm]TE.south -| TD.west) ; 
\draw [arrow, color=black] (TE.south -| emb_part3.west) --  ([yshift=-0.7cm]TE.south -| emb_part3.west) -- ([yshift=-0.7cm]TE.south -| TD.west);

\draw [arrow, color=black] ([xshift=-0.2cm]reco1.south) -- ([xshift=-0.2cm]emb_reco1.east);
\draw [arrow, color=black] ([xshift=-0.2cm]reco6.south) -- ([xshift=-0.2cm]emb_reco6.east);

\draw [arrow, color=black] (emb_reco1.west) -- (TD.north -| emb_reco1.west);
\draw [arrow, color=black] (emb_reco6.west) -- (TD.north -| emb_reco6.west);

(A) (B);

\draw [arrow, color=black] ([xshift=-0.2cm]TD.south -| emb_reco1.west)  -- node [text width=1.5cm, pos=0.3, font=\large, right] {$c^{(1)}$} ([xshift=-0.2cm]inn1.east -| emb_reco1.west);
\draw [arrow, color=black] ([xshift=-0.2cm]TD.south -| emb_reco6.west)  -- node [text width=1.5cm,pos=0.3, font=\large, right] {$c^{(n_p)}$}  ([xshift=-0.2cm]inn6.east -| emb_reco6.west);

\draw [arrow, color=black] (inn1.west -| emb_reco1.west) -- (prob1.north -| emb_reco1.west);
\draw [arrow, color=black] (inn6.west -| emb_reco6.west) -- (prob6.north -| emb_reco6.west);

\draw [arrow, color=black] (t.south) --  ([yshift=-0.5cm]t.south) -- ([yshift=-0.5cm, xshift=0.2cm]t.south -| reco1.center) -- ([xshift=0.2cm]emb_reco1.east); 
\draw [arrow, color=black] ([yshift=-0.5cm, xshift=0.2cm]t.south -| reco6.center) -- ([xshift=0.2cm]emb_reco6.east); 
%\draw [arrow, color=black] (t.south) --  (t.south |- linear.east) -- (linear.east) ; 
\draw [arrow, color=black] (t.south) --  ([yshift=-8.1cm]t.south) -- ([yshift=-8.1cm, xshift=0.2cm]t.south -| reco1.center) -- ([xshift=0.2cm]inn1.east); 
\draw [arrow, color=black] ([yshift=-8.1cm, xshift=0.2cm]t.south -| reco6.center) -- ([xshift=0.2cm]inn6.east); 

\end{tikzpicture}
